Twisted 6d $(2,0)$ SCFTs on a Circle

We study twisted circle compactification of 6d $(2,0)$ SCFTs to 5d $\mathcal{N} = 2$ supersymmetric gauge theories with non-simply-laced gauge groups. We provide two complementary approaches towards the BPS partition functions, reflecting the 5d and 6d point of view respectively. The first is based on the blowup equations for the instanton partition function, from which in particular we determine explicitly the one-instanton contribution for all simple Lie groups. The second is based on the modular bootstrap program, and we propose a novel modular ansatz for the twisted elliptic genera that transform under the congruence subgroups $\Gamma_0(N)$ of $\text{SL}(2,\mathbb{Z})$. We conjecture a vanishing bound for the refined Gopakumar-Vafa invariants of the genus one fibered Calabi-Yau threefolds, upon which one can determine the twisted elliptic genera recursively. We use our results to obtain the 6d Cardy formulas and find universal behaviour for all simple Lie groups. In addition, the Cardy formulas remain invariant under the twist once the normalization of the compact circle is taken into account.

==> (inline-0) <==
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\dynkin[labels*={1,0}]B2 &
\( {1\over 12}(A_m B_+ - A_+ B_m ) \)  \\ \hline
\dynkin[labels*={0,1}]B2 & 
\({1\over 12}(\widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m ) \) \\ \hline
\dynkin[labels*={1,1}]B2 & 
\({1\over 144}( A_m B_- -A_- B_m )(\widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m ) \) \\ \hline
\dynkin[labels*={2,1}]B2 & 
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{17}3^9 }(A_m B_+-A_+ B_m)(\widehat{A}_m \widehat{B}_+-\widehat{A}_+ \widehat{B}_m)
\Bigr(
81 A_-^2 A_+^4 B_- E_4^3 A_m-27 A_-^3 A_+^4 E_4^3 B_m-9 A_+^4 B_-^3 \
E_4^2 A_m-9 A_- A_+^4 B_-^2 E_4^2 B_m-96 A_-^2 A_+^4 B_- E_6^2 A_m
\nonumber \\
&+32 \
A_-^3 A_+^4 E_6^2 B_m-4 A_+^4 B_-^3 E_6 B_m-24 A_- A_+^4 B_-^2 E_4 \
E_6 A_m-54 A_-^3 A_+^3 B_+ E_4^3 A_m-54 A_- A_+^3 B_-^2 B_+ E_4^2 \
A_m+18 A_-^2 A_+^3 B_- B_+ E_4^2 B_m+64 A_-^3 A_+^3 B_+ E_6^2 A_m-6 \
A_+^3 B_-^3 B_+ E_4 B_m-20 A_+^3 B_-^3 B_+ E_6 A_m
\nonumber \\
&-12 A_- A_+^3 B_-^2 \
B_+ E_6 B_m-24 A_-^2 A_+^3 B_- B_+ E_4 E_6 A_m+24 A_-^3 A_+^3 B_+ E_4 \
E_6 B_m+36 A_-^3 A_+^2 B_+^2 E_4^2 B_m-12 A_+^2 B_-^3 B_+^2 E_4 \
A_m-36 A_- A_+^2 B_-^2 B_+^2 E_6 A_m
\nonumber \\
&+36 A_-^2 A_+^2 B_- B_+^2 E_6 \
B_m+24 A_-^3 A_+^2 B_+^2 E_4 E_6 A_m+18 A_-^3 A_+ B_+^3 E_4^2 A_m-6 \
A_- A_+ B_-^2 B_+^3 E_4 A_m+18 A_-^2 A_+ B_- B_+^3 E_4 B_m+12 A_-^2 \
A_+ B_- B_+^3 E_6 A_m+20 A_-^3 A_+ B_+^3 E_6 B_m
\nonumber \\
&+3 A_-^2 B_- B_+^4 \
E_4 A_m+3 A_-^3 B_+^4 E_4 B_m+4 A_-^3 B_+^4 E_6 A_m+2 A_+ B_-^3 B_+^3 \
B_m+B_-^3 B_+^4 A_m-3 A_- B_-^2 B_+^4 B_m
\Bigr)
\end{array}$}
    \endgroup
\\ \hline
\dynkin[labels*={1,2}]B2 &
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{17}3^9 }\Bigr(
-27 B_+ \widehat{A}_+^3 A_m \widehat{B}_m^2 \widehat{E}_4^3 \widehat{A}_-^5+27 A_+ \
\widehat{A}_+^3 B_m \widehat{B}_m^2 \widehat{E}_4^3 \widehat{A}_-^5+81 B_+ \
\widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m \widehat{B}_m \widehat{E}_4^3 \
\widehat{A}_-^5-81 A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_4^3 \widehat{A}_-^5-9 B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \widehat{B}_m^2 \
\widehat{E}_4^2 \widehat{A}_-^5+9 A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{B}_m^2 \
\widehat{E}_4^2 \widehat{A}_-^5-9 B_+ \widehat{B}_+^3 A_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_4^2 \widehat{A}_-^5+9 A_+ \widehat{B}_+^3 B_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_4^2 \widehat{A}_-^5+32 B_+ \widehat{A}_+^3 A_m \widehat{B}_m^2 \
\widehat{E}_6^2 \widehat{A}_-^5
\nonumber \\
&-32 A_+ \widehat{A}_+^3 B_m \widehat{B}_m^2 \
\widehat{E}_6^2 \widehat{A}_-^5-96 B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_6^2 \widehat{A}_-^5+96 A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_6^2 \widehat{A}_-^5-4 B_+ \widehat{B}_+^3 A_m \
\widehat{B}_m^2 \widehat{E}_6 \widehat{A}_-^5+4 A_+ \widehat{B}_+^3 B_m \widehat{B}_m^2 \
\widehat{E}_6 \widehat{A}_-^5-24 B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^5+24 A_+ \widehat{A}_+ \
\widehat{B}_+^2 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \widehat{E}_6 \
\widehat{A}_-^5-81 \widehat{B}_- B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m^2 \
\widehat{E}_4^3 \widehat{A}_-^4+81 \widehat{B}_- A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \
\widehat{A}_m^2 \widehat{E}_4^3 \widehat{A}_-^4
\nonumber \\
&-27 \widehat{B}_- B_+ \widehat{A}_+^3 A_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_4^3 \widehat{A}_-^4+27 \widehat{B}_- A_+ \
\widehat{A}_+^3 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4^3 \widehat{A}_-^4+9 \
\widehat{B}_- B_+ \widehat{B}_+^3 A_m \widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_-^4-9 \
\widehat{B}_- A_+ \widehat{B}_+^3 B_m \widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_-^4+18 \
\widehat{B}_- B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{B}_m^2 \widehat{E}_4^2 \
\widehat{A}_-^4-18 \widehat{B}_- A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \widehat{B}_m^2 \
\widehat{E}_4^2 \widehat{A}_-^4-45 \widehat{B}_- B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \widehat{A}_-^4+45 \widehat{B}_- A_+ \
\widehat{A}_+ \widehat{B}_+^2 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \
\widehat{A}_-^4
\nonumber \\
&+96 \widehat{B}_- B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m^2 \
\widehat{E}_6^2 \widehat{A}_-^4-96 \widehat{B}_- A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \
\widehat{A}_m^2 \widehat{E}_6^2 \widehat{A}_-^4+32 \widehat{B}_- B_+ \widehat{A}_+^3 A_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_6^2 \widehat{A}_-^4-32 \widehat{B}_- A_+ \
\widehat{A}_+^3 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_6^2 \widehat{A}_-^4-6 \
\widehat{B}_- B_+ \widehat{B}_+^3 A_m \widehat{B}_m^2 \widehat{E}_4 \widehat{A}_-^4+6 \
\widehat{B}_- A_+ \widehat{B}_+^3 B_m \widehat{B}_m^2 \widehat{E}_4 \widehat{A}_-^4-12 \
\widehat{B}_- B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \widehat{B}_m^2 \widehat{E}_6 \
\widehat{A}_-^4+12 \widehat{B}_- A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{B}_m^2 \
\widehat{E}_6 \widehat{A}_-^4-16 \widehat{B}_- B_+ \widehat{B}_+^3 A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_6 \widehat{A}_-^4
\nonumber \\
&+16 \widehat{B}_- A_+ \widehat{B}_+^3 B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_6 \widehat{A}_-^4+24 \widehat{B}_- B_+ \widehat{A}_+ \
\widehat{B}_+^2 A_m \widehat{A}_m^2 \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^4-24 \
\widehat{B}_- A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{A}_m^2 \widehat{E}_4 \
\widehat{E}_6 \widehat{A}_-^4+24 \widehat{B}_- B_+ \widehat{A}_+^3 A_m \widehat{B}_m^2 \
\widehat{E}_4 \widehat{E}_6 \widehat{A}_-^4-24 \widehat{B}_- A_+ \widehat{A}_+^3 B_m \
\widehat{B}_m^2 \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^4-24 \widehat{B}_- B_+ \
\widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \widehat{E}_6 \
\widehat{A}_-^4+24 \widehat{B}_- A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^4+54 \widehat{B}_-^2 B_+ \
\widehat{A}_+^3 A_m \widehat{A}_m^2 \widehat{E}_4^3 \widehat{A}_-^3
\nonumber \\
&+54 B_- \
\widehat{A}_+^3 \widehat{B}_+^2 A_m \widehat{A}_m^2 \widehat{E}_4^3 \widehat{A}_-^3-54 \
\widehat{B}_-^2 A_+ \widehat{A}_+^3 B_m \widehat{A}_m^2 \widehat{E}_4^3 \
\widehat{A}_-^3-54 A_- \widehat{A}_+^3 \widehat{B}_+^2 B_m \widehat{A}_m^2 \
\widehat{E}_4^3 \widehat{A}_-^3+54 B_- \widehat{A}_+^5 A_m \widehat{B}_m^2 \
\widehat{E}_4^3 \widehat{A}_-^3-54 A_- \widehat{A}_+^5 B_m \widehat{B}_m^2 \
\widehat{E}_4^3 \widehat{A}_-^3-108 B_- \widehat{A}_+^4 \widehat{B}_+ A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4^3 \widehat{A}_-^3+108 A_- \widehat{A}_+^4 \widehat{B}_+ B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_4^3 \widehat{A}_-^3-18 B_- \widehat{A}_+ \
\widehat{B}_+^4 A_m \widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_-^3+54 \widehat{B}_-^2 \
B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_-^3
\nonumber \\
&+18 \
A_- \widehat{A}_+ \widehat{B}_+^4 B_m \widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_-^3-54 \
\widehat{B}_-^2 A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{A}_m^2 \widehat{E}_4^2 \
\widehat{A}_-^3+36 \widehat{B}_-^2 B_+ \widehat{A}_+^3 A_m \widehat{B}_m^2 \
\widehat{E}_4^2 \widehat{A}_-^3-18 B_- \widehat{A}_+^3 \widehat{B}_+^2 A_m \
\widehat{B}_m^2 \widehat{E}_4^2 \widehat{A}_-^3-36 \widehat{B}_-^2 A_+ \widehat{A}_+^3 \
B_m \widehat{B}_m^2 \widehat{E}_4^2 \widehat{A}_-^3+18 A_- \widehat{A}_+^3 \
\widehat{B}_+^2 B_m \widehat{B}_m^2 \widehat{E}_4^2 \widehat{A}_-^3+36 B_- \
\widehat{A}_+^2 \widehat{B}_+^3 A_m \widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \
\widehat{A}_-^3-18 \widehat{B}_-^2 B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4^2 \widehat{A}_-^3
\nonumber \\
&-36 A_- \widehat{A}_+^2 \widehat{B}_+^3 B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \widehat{A}_-^3+18 \widehat{B}_-^2 A_+ \
\widehat{A}_+^2 \widehat{B}_+ B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \
\widehat{A}_-^3-64 \widehat{B}_-^2 B_+ \widehat{A}_+^3 A_m \widehat{A}_m^2 \
\widehat{E}_6^2 \widehat{A}_-^3-64 B_- \widehat{A}_+^3 \widehat{B}_+^2 A_m \
\widehat{A}_m^2 \widehat{E}_6^2 \widehat{A}_-^3+64 \widehat{B}_-^2 A_+ \widehat{A}_+^3 \
B_m \widehat{A}_m^2 \widehat{E}_6^2 \widehat{A}_-^3+64 A_- \widehat{A}_+^3 \
\widehat{B}_+^2 B_m \widehat{A}_m^2 \widehat{E}_6^2 \widehat{A}_-^3-64 B_- \
\widehat{A}_+^5 A_m \widehat{B}_m^2 \widehat{E}_6^2 \widehat{A}_-^3+64 A_- \
\widehat{A}_+^5 B_m \widehat{B}_m^2 \widehat{E}_6^2 \widehat{A}_-^3+128 B_- \
\widehat{A}_+^4 \widehat{B}_+ A_m \widehat{A}_m \widehat{B}_m \widehat{E}_6^2 \
\widehat{A}_-^3
\nonumber \\
&-128 A_- \widehat{A}_+^4 \widehat{B}_+ B_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_6^2 \widehat{A}_-^3-6 \widehat{B}_-^2 B_+ \widehat{B}_+^3 A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4 \widehat{A}_-^3+6 \widehat{B}_-^2 A_+ \widehat{B}_+^3 B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_4 \widehat{A}_-^3-4 B_- \widehat{B}_+^5 A_m \
\widehat{A}_m^2 \widehat{E}_6 \widehat{A}_-^3+20 \widehat{B}_-^2 B_+ \widehat{B}_+^3 A_m \
\widehat{A}_m^2 \widehat{E}_6 \widehat{A}_-^3+4 A_- \widehat{B}_+^5 B_m \widehat{A}_m^2 \
\widehat{E}_6 \widehat{A}_-^3-20 \widehat{B}_-^2 A_+ \widehat{B}_+^3 B_m \widehat{A}_m^2 \
\widehat{E}_6 \widehat{A}_-^3-4 B_- \widehat{A}_+^2 \widehat{B}_+^3 A_m \widehat{B}_m^2 \
\widehat{E}_6 \widehat{A}_-^3+36 \widehat{B}_-^2 B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \
\widehat{B}_m^2 \widehat{E}_6 \widehat{A}_-^3+4 A_- \widehat{A}_+^2 \widehat{B}_+^3 B_m \
\widehat{B}_m^2 \widehat{E}_6 \widehat{A}_-^3
\nonumber \\
&-36 \widehat{B}_-^2 A_+ \widehat{A}_+^2 \
\widehat{B}_+ B_m \widehat{B}_m^2 \widehat{E}_6 \widehat{A}_-^3+8 B_- \widehat{A}_+ \
\widehat{B}_+^4 A_m \widehat{A}_m \widehat{B}_m \widehat{E}_6 \widehat{A}_-^3-24 \
\widehat{B}_-^2 B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_6 \widehat{A}_-^3-8 A_- \widehat{A}_+ \widehat{B}_+^4 B_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_6 \widehat{A}_-^3+24 \widehat{B}_-^2 A_+ \widehat{A}_+ \
\widehat{B}_+^2 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_6 \widehat{A}_-^3-24 B_- \
\widehat{A}_+^2 \widehat{B}_+^3 A_m \widehat{A}_m^2 \widehat{E}_4 \widehat{E}_6 \
\widehat{A}_-^3+24 \widehat{B}_-^2 B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m^2 \
\widehat{E}_4 \widehat{E}_6 \widehat{A}_-^3+24 A_- \widehat{A}_+^2 \widehat{B}_+^3 B_m \
\widehat{A}_m^2 \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^3
\nonumber \\
&-24 \widehat{B}_-^2 A_+ \
\widehat{A}_+^2 \widehat{B}_+ B_m \widehat{A}_m^2 \widehat{E}_4 \widehat{E}_6 \
\widehat{A}_-^3-24 B_- \widehat{A}_+^4 \widehat{B}_+ A_m \widehat{B}_m^2 \widehat{E}_4 \
\widehat{E}_6 \widehat{A}_-^3+24 A_- \widehat{A}_+^4 \widehat{B}_+ B_m \widehat{B}_m^2 \
\widehat{E}_4 \widehat{E}_6 \widehat{A}_-^3+48 B_- \widehat{A}_+^3 \widehat{B}_+^2 A_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^3-48 A_- \
\widehat{A}_+^3 \widehat{B}_+^2 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \widehat{E}_6 \
\widehat{A}_-^3+2 \widehat{B}_-^3 B_+ \widehat{B}_+^3 A_m \widehat{B}_m^2 \
\widehat{A}_-^2-2 \widehat{B}_-^3 A_+ \widehat{B}_+^3 B_m \widehat{B}_m^2 \
\widehat{A}_-^2-54 B_- \widehat{B}_- \widehat{A}_+^2 \widehat{B}_+^3 A_m \widehat{A}_m^2 \
\widehat{E}_4^2 \widehat{A}_-^2
\nonumber \\
&+54 A_- \widehat{B}_- \widehat{A}_+^2 \widehat{B}_+^3 B_m \
\widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_-^2-54 B_- \widehat{B}_- \widehat{A}_+^4 \
\widehat{B}_+ A_m \widehat{B}_m^2 \widehat{E}_4^2 \widehat{A}_-^2+54 A_- \widehat{B}_- \
\widehat{A}_+^4 \widehat{B}_+ B_m \widehat{B}_m^2 \widehat{E}_4^2 \widehat{A}_-^2-18 \
\widehat{B}_-^3 B_+ \widehat{A}_+^3 A_m \widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \
\widehat{A}_-^2+108 B_- \widehat{B}_- \widehat{A}_+^3 \widehat{B}_+^2 A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4^2 \widehat{A}_-^2+18 \widehat{B}_-^3 A_+ \widehat{A}_+^3 B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \widehat{A}_-^2-108 A_- \widehat{B}_- \
\widehat{A}_+^3 \widehat{B}_+^2 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \
\widehat{A}_-^2-6 B_- \widehat{B}_- \widehat{B}_+^5 A_m \widehat{A}_m^2 \widehat{E}_4 \
\widehat{A}_-^2
\nonumber \\
&+12 \widehat{B}_-^3 B_+ \widehat{B}_+^3 A_m \widehat{A}_m^2 \widehat{E}_4 \
\widehat{A}_-^2+6 A_- \widehat{B}_- \widehat{B}_+^5 B_m \widehat{A}_m^2 \widehat{E}_4 \
\widehat{A}_-^2-12 \widehat{B}_-^3 A_+ \widehat{B}_+^3 B_m \widehat{A}_m^2 \widehat{E}_4 \
\widehat{A}_-^2-6 B_- \widehat{B}_- \widehat{A}_+^2 \widehat{B}_+^3 A_m \widehat{B}_m^2 \
\widehat{E}_4 \widehat{A}_-^2+18 \widehat{B}_-^3 B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \
\widehat{B}_m^2 \widehat{E}_4 \widehat{A}_-^2+6 A_- \widehat{B}_- \widehat{A}_+^2 \
\widehat{B}_+^3 B_m \widehat{B}_m^2 \widehat{E}_4 \widehat{A}_-^2-18 \widehat{B}_-^3 A_+ \
\widehat{A}_+^2 \widehat{B}_+ B_m \widehat{B}_m^2 \widehat{E}_4 \widehat{A}_-^2+12 B_- \
\widehat{B}_- \widehat{A}_+ \widehat{B}_+^4 A_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \
\widehat{A}_-^2-6 \widehat{B}_-^3 B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4 \widehat{A}_-^2
\nonumber \\
&-12 A_- \widehat{B}_- \widehat{A}_+ \
\widehat{B}_+^4 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \widehat{A}_-^2+6 \
\widehat{B}_-^3 A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_4 \widehat{A}_-^2-36 B_- \widehat{B}_- \widehat{A}_+ \widehat{B}_+^4 A_m \
\widehat{A}_m^2 \widehat{E}_6 \widehat{A}_-^2+36 \widehat{B}_-^3 B_+ \widehat{A}_+ \
\widehat{B}_+^2 A_m \widehat{A}_m^2 \widehat{E}_6 \widehat{A}_-^2+36 A_- \widehat{B}_- \
\widehat{A}_+ \widehat{B}_+^4 B_m \widehat{A}_m^2 \widehat{E}_6 \widehat{A}_-^2-36 \
\widehat{B}_-^3 A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{A}_m^2 \widehat{E}_6 \
\widehat{A}_-^2+20 \widehat{B}_-^3 B_+ \widehat{A}_+^3 A_m \widehat{B}_m^2 \widehat{E}_6 \
\widehat{A}_-^2-36 B_- \widehat{B}_- \widehat{A}_+^3 \widehat{B}_+^2 A_m \widehat{B}_m^2 \
\widehat{E}_6 \widehat{A}_-^2
\nonumber \\
&-20 \widehat{B}_-^3 A_+ \widehat{A}_+^3 B_m \widehat{B}_m^2 \
\widehat{E}_6 \widehat{A}_-^2+36 A_- \widehat{B}_- \widehat{A}_+^3 \widehat{B}_+^2 B_m \
\widehat{B}_m^2 \widehat{E}_6 \widehat{A}_-^2+72 B_- \widehat{B}_- \widehat{A}_+^2 \
\widehat{B}_+^3 A_m \widehat{A}_m \widehat{B}_m \widehat{E}_6 \widehat{A}_-^2-24 \
\widehat{B}_-^3 B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_6 \widehat{A}_-^2-72 A_- \widehat{B}_- \widehat{A}_+^2 \widehat{B}_+^3 B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_6 \widehat{A}_-^2+24 \widehat{B}_-^3 A_+ \
\widehat{A}_+^2 \widehat{B}_+ B_m \widehat{A}_m \widehat{B}_m \widehat{E}_6 \
\widehat{A}_-^2-24 \widehat{B}_-^3 B_+ \widehat{A}_+^3 A_m \widehat{A}_m^2 \widehat{E}_4 \
\widehat{E}_6 \widehat{A}_-^2-24 B_- \widehat{B}_- \widehat{A}_+^3 \widehat{B}_+^2 A_m \
\widehat{A}_m^2 \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^2
\nonumber \\
&+24 \widehat{B}_-^3 A_+ \
\widehat{A}_+^3 B_m \widehat{A}_m^2 \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^2+24 A_- \
\widehat{B}_- \widehat{A}_+^3 \widehat{B}_+^2 B_m \widehat{A}_m^2 \widehat{E}_4 \widehat{E}_6 \
\widehat{A}_-^2-24 B_- \widehat{B}_- \widehat{A}_+^5 A_m \widehat{B}_m^2 \widehat{E}_4 \
\widehat{E}_6 \widehat{A}_-^2+24 A_- \widehat{B}_- \widehat{A}_+^5 B_m \widehat{B}_m^2 \
\widehat{E}_4 \widehat{E}_6 \widehat{A}_-^2+48 B_- \widehat{B}_- \widehat{A}_+^4 \
\widehat{B}_+ A_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^2-48 \
A_- \widehat{B}_- \widehat{A}_+^4 \widehat{B}_+ B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \
\widehat{E}_6 \widehat{A}_-^2-3 \widehat{B}_-^4 B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \
\widehat{B}_m^2 \widehat{A}_-+3 \widehat{B}_-^4 A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \
\widehat{B}_m^2 \widehat{A}_-
\nonumber \\
&-18 \widehat{B}_-^4 B_+ \widehat{A}_+^3 A_m \widehat{A}_m^2 \
\widehat{E}_4^2 \widehat{A}_--18 B_- \widehat{B}_-^2 \widehat{A}_+^3 \widehat{B}_+^2 A_m \
\widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_-+18 \widehat{B}_-^4 A_+ \widehat{A}_+^3 B_m \
\widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_-+18 A_- \widehat{B}_-^2 \widehat{A}_+^3 \
\widehat{B}_+^2 B_m \widehat{A}_m^2 \widehat{E}_4^2 \widehat{A}_--18 B_- \widehat{B}_-^2 \
\widehat{A}_+^5 A_m \widehat{B}_m^2 \widehat{E}_4^2 \widehat{A}_-+18 A_- \widehat{B}_-^2 \
\widehat{A}_+^5 B_m \widehat{B}_m^2 \widehat{E}_4^2 \widehat{A}_-+36 B_- \widehat{B}_-^2 \
\widehat{A}_+^4 \widehat{B}_+ A_m \widehat{A}_m \widehat{B}_m \widehat{E}_4^2 \
\widehat{A}_--36 A_- \widehat{B}_-^2 \widehat{A}_+^4 \widehat{B}_+ B_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4^2 \widehat{A}_-
\nonumber \\
&-\widehat{B}_-^4 B_+ \widehat{B}_+^3 A_m \
\widehat{A}_m \widehat{B}_m \widehat{A}_-+\widehat{B}_-^4 A_+ \widehat{B}_+^3 B_m \
\widehat{A}_m \widehat{B}_m \widehat{A}_--18 B_- \widehat{B}_-^2 \widehat{A}_+ \
\widehat{B}_+^4 A_m \widehat{A}_m^2 \widehat{E}_4 \widehat{A}_-+6 \widehat{B}_-^4 B_+ \
\widehat{A}_+ \widehat{B}_+^2 A_m \widehat{A}_m^2 \widehat{E}_4 \widehat{A}_-+18 A_- \
\widehat{B}_-^2 \widehat{A}_+ \widehat{B}_+^4 B_m \widehat{A}_m^2 \widehat{E}_4 \
\widehat{A}_--6 \widehat{B}_-^4 A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{A}_m^2 \
\widehat{E}_4 \widehat{A}_-+3 \widehat{B}_-^4 B_+ \widehat{A}_+^3 A_m \widehat{B}_m^2 \
\widehat{E}_4 \widehat{A}_--18 B_- \widehat{B}_-^2 \widehat{A}_+^3 \widehat{B}_+^2 A_m \
\widehat{B}_m^2 \widehat{E}_4 \widehat{A}_--3 \widehat{B}_-^4 A_+ \widehat{A}_+^3 B_m \
\widehat{B}_m^2 \widehat{E}_4 \widehat{A}_-
\nonumber \\
&+18 A_- \widehat{B}_-^2 \widehat{A}_+^3 \
\widehat{B}_+^2 B_m \widehat{B}_m^2 \widehat{E}_4 \widehat{A}_-+36 B_- \widehat{B}_-^2 \
\widehat{A}_+^2 \widehat{B}_+^3 A_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \
\widehat{A}_--15 \widehat{B}_-^4 B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4 \widehat{A}_--36 A_- \widehat{B}_-^2 \widehat{A}_+^2 \
\widehat{B}_+^3 B_m \widehat{A}_m \widehat{B}_m \widehat{E}_4 \widehat{A}_-+15 \
\widehat{B}_-^4 A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_4 \widehat{A}_--36 B_- \widehat{B}_-^2 \widehat{A}_+^2 \widehat{B}_+^3 A_m \
\widehat{A}_m^2 \widehat{E}_6 \widehat{A}_--12 \widehat{B}_-^4 B_+ \widehat{A}_+^2 \
\widehat{B}_+ A_m \widehat{A}_m^2 \widehat{E}_6 \widehat{A}_-+36 A_- \widehat{B}_-^2 \
\widehat{A}_+^2 \widehat{B}_+^3 B_m \widehat{A}_m^2 \widehat{E}_6 \widehat{A}_-
\nonumber \\
&+12 \
\widehat{B}_-^4 A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \widehat{A}_m^2 \widehat{E}_6 \
\widehat{A}_--36 B_- \widehat{B}_-^2 \widehat{A}_+^4 \widehat{B}_+ A_m \widehat{B}_m^2 \
\widehat{E}_6 \widehat{A}_-+36 A_- \widehat{B}_-^2 \widehat{A}_+^4 \widehat{B}_+ B_m \
\widehat{B}_m^2 \widehat{E}_6 \widehat{A}_--16 \widehat{B}_-^4 B_+ \widehat{A}_+^3 A_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_6 \widehat{A}_-+72 B_- \widehat{B}_-^2 \
\widehat{A}_+^3 \widehat{B}_+^2 A_m \widehat{A}_m \widehat{B}_m \widehat{E}_6 \
\widehat{A}_-+16 \widehat{B}_-^4 A_+ \widehat{A}_+^3 B_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_6 \widehat{A}_--72 A_- \widehat{B}_-^2 \widehat{A}_+^3 \widehat{B}_+^2 B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_6 \widehat{A}_-+2 B_- \widehat{B}_-^3 \widehat{B}_+^5 \
A_m \widehat{A}_m^2-\widehat{B}_-^5 B_+ \widehat{B}_+^3 A_m \widehat{A}_m^2
\nonumber \\
&-2 A_- \
\widehat{B}_-^3 \widehat{B}_+^5 B_m \widehat{A}_m^2+\widehat{B}_-^5 A_+ \widehat{B}_+^3 \
B_m \widehat{A}_m^2+2 B_- \widehat{B}_-^3 \widehat{A}_+^2 \widehat{B}_+^3 A_m \
\widehat{B}_m^2-2 A_- \widehat{B}_-^3 \widehat{A}_+^2 \widehat{B}_+^3 B_m \
\widehat{B}_m^2-4 B_- \widehat{B}_-^3 \widehat{A}_+ \widehat{B}_+^4 A_m \widehat{A}_m \
\widehat{B}_m+3 \widehat{B}_-^5 B_+ \widehat{A}_+ \widehat{B}_+^2 A_m \widehat{A}_m \
\widehat{B}_m+4 A_- \widehat{B}_-^3 \widehat{A}_+ \widehat{B}_+^4 B_m \widehat{A}_m \
\widehat{B}_m-3 \widehat{B}_-^5 A_+ \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{A}_m \
\widehat{B}_m-6 B_- \widehat{B}_-^3 \widehat{A}_+^2 \widehat{B}_+^3 A_m \widehat{A}_m^2 \
\widehat{E}_4-3 \widehat{B}_-^5 B_+ \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{A}_m^2 \
\widehat{E}_4
\nonumber \\
&+6 A_- \widehat{B}_-^3 \widehat{A}_+^2 \widehat{B}_+^3 B_m \widehat{A}_m^2 \
\widehat{E}_4+3 \widehat{B}_-^5 A_+ \widehat{A}_+^2 \widehat{B}_+ B_m \widehat{A}_m^2 \
\widehat{E}_4-6 B_- \widehat{B}_-^3 \widehat{A}_+^4 \widehat{B}_+ A_m \widehat{B}_m^2 \
\widehat{E}_4+6 A_- \widehat{B}_-^3 \widehat{A}_+^4 \widehat{B}_+ B_m \widehat{B}_m^2 \
\widehat{E}_4-3 \widehat{B}_-^5 B_+ \widehat{A}_+^3 A_m \widehat{A}_m \widehat{B}_m \
\widehat{E}_4+12 B_- \widehat{B}_-^3 \widehat{A}_+^3 \widehat{B}_+^2 A_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4+3 \widehat{B}_-^5 A_+ \widehat{A}_+^3 B_m \widehat{A}_m \
\widehat{B}_m \widehat{E}_4-12 A_- \widehat{B}_-^3 \widehat{A}_+^3 \widehat{B}_+^2 B_m \
\widehat{A}_m \widehat{B}_m \widehat{E}_4-4 \widehat{B}_-^5 B_+ \widehat{A}_+^3 A_m \
\widehat{A}_m^2 \widehat{E}_6-4 B_- \widehat{B}_-^3 \widehat{A}_+^3 \widehat{B}_+^2 A_m \
\widehat{A}_m^2 \widehat{E}_6
\nonumber \\
&+4 \widehat{B}_-^5 A_+ \widehat{A}_+^3 B_m \widehat{A}_m^2 \
\widehat{E}_6+4 A_- \widehat{B}_-^3 \widehat{A}_+^3 \widehat{B}_+^2 B_m \widehat{A}_m^2 \
\widehat{E}_6-4 B_- \widehat{B}_-^3 \widehat{A}_+^5 A_m \widehat{B}_m^2 \widehat{E}_6+4 \
A_- \widehat{B}_-^3 \widehat{A}_+^5 B_m \widehat{B}_m^2 \widehat{E}_6+8 B_- \
\widehat{B}_-^3 \widehat{A}_+^4 \widehat{B}_+ A_m \widehat{A}_m \widehat{B}_m \widehat{E}_6-8 \
A_- \widehat{B}_-^3 \widehat{A}_+^4 \widehat{B}_+ B_m \widehat{A}_m \widehat{B}_m \widehat{E}_6
\Bigr)
\end{array}$}
    \endgroup
\\ \hline
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\dynkin[reverse arrows, labels*={0,1}]G2 &
\({1\over 12}(A_m B_+ - A_+ B_m ) \)  \\ \hline
\dynkin[reverse arrows, labels*={1,0}]G2 & 
\({1\over 12}(\widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m ) \) \\ \hline
\dynkin[reverse arrows, labels*={1,1}]G2 & 
\({1\over 144}( A_m B_- -A_- B_m )(\widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m ) \) \\ \hline
\dynkin[reverse arrows, labels*={2,1}]G2 & 
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{17} 3^9} (\widehat{A}_m \widehat{B}_- - \widehat{A}_- \widehat{B}_m)
 (\widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m)\Bigr(
 -27 B_+ A_m \widehat{E}_4^3 \widehat{A}_-^6+27 A_+ B_m \widehat{E}_4^3 \
\widehat{A}_-^6+32 B_+ A_m \widehat{E}_6^2 \widehat{A}_-^6-32 A_+ B_m \widehat{E}_6^2 \
\widehat{A}_-^6
\nonumber \\
&+24 \widehat{B}_- B_+ A_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^5-24 \
\widehat{B}_- A_+ B_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^5+45 \widehat{B}_-^2 B_+ \
A_m \widehat{E}_4^2 \widehat{A}_-^4-45 \widehat{B}_-^2 A_+ B_m \widehat{E}_4^2 \
\widehat{A}_-^4+54 B_- \widehat{A}_+^3 A_m \widehat{E}_4^3 \widehat{A}_-^3-54 A_- \
\widehat{A}_+^3 B_m \widehat{E}_4^3 \widehat{A}_-^3
\nonumber \\
&-18 B_- \widehat{A}_+ \widehat{B}_+^2 \
A_m \widehat{E}_4^2 \widehat{A}_-^3+18 A_- \widehat{A}_+ \widehat{B}_+^2 B_m \
\widehat{E}_4^2 \widehat{A}_-^3-64 B_- \widehat{A}_+^3 A_m \widehat{E}_6^2 \
\widehat{A}_-^3+64 A_- \widehat{A}_+^3 B_m \widehat{E}_6^2 \widehat{A}_-^3-4 B_- \
\widehat{B}_+^3 A_m \widehat{E}_6 \widehat{A}_-^3+40 \widehat{B}_-^3 B_+ A_m \
\widehat{E}_6 \widehat{A}_-^3
\nonumber \\
&+4 A_- \widehat{B}_+^3 B_m \widehat{E}_6 \widehat{A}_-^3-40 \
\widehat{B}_-^3 A_+ B_m \widehat{E}_6 \widehat{A}_-^3-24 B_- \widehat{A}_+^2 \
\widehat{B}_+ A_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^3+24 A_- \widehat{A}_+^2 \
\widehat{B}_+ B_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^3-54 B_- \widehat{B}_- \
\widehat{A}_+^2 \widehat{B}_+ A_m \widehat{E}_4^2 \widehat{A}_-^2+54 A_- \widehat{B}_- \
\widehat{A}_+^2 \widehat{B}_+ B_m \widehat{E}_4^2 \widehat{A}_-^2-6 B_- \widehat{B}_- \
\widehat{B}_+^3 A_m \widehat{E}_4 \widehat{A}_-^2
\nonumber \\
&+15 \widehat{B}_-^4 B_+ A_m \
\widehat{E}_4 \widehat{A}_-^2+6 A_- \widehat{B}_- \widehat{B}_+^3 B_m \widehat{E}_4 \
\widehat{A}_-^2-15 \widehat{B}_-^4 A_+ B_m \widehat{E}_4 \widehat{A}_-^2-36 B_- \
\widehat{B}_- \widehat{A}_+ \widehat{B}_+^2 A_m \widehat{E}_6 \widehat{A}_-^2+36 A_- \
\widehat{B}_- \widehat{A}_+ \widehat{B}_+^2 B_m \widehat{E}_6 \widehat{A}_-^2-24 B_- \
\widehat{B}_- \widehat{A}_+^3 A_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^2
\nonumber \\
&+24 A_- \
\widehat{B}_- \widehat{A}_+^3 B_m \widehat{E}_4 \widehat{E}_6 \widehat{A}_-^2-18 B_- \
\widehat{B}_-^2 \widehat{A}_+^3 A_m \widehat{E}_4^2 \widehat{A}_-+18 A_- \widehat{B}_-^2 \
\widehat{A}_+^3 B_m \widehat{E}_4^2 \widehat{A}_--18 B_- \widehat{B}_-^2 \widehat{A}_+ \
\widehat{B}_+^2 A_m \widehat{E}_4 \widehat{A}_-+18 A_- \widehat{B}_-^2 \widehat{A}_+ \
\widehat{B}_+^2 B_m \widehat{E}_4 \widehat{A}_-
\nonumber \\
&-36 B_- \widehat{B}_-^2 \widehat{A}_+^2 \
\widehat{B}_+ A_m \widehat{E}_6 \widehat{A}_-+36 A_- \widehat{B}_-^2 \widehat{A}_+^2 \
\widehat{B}_+ B_m \widehat{E}_6 \widehat{A}_-+2 B_- \widehat{B}_-^3 \widehat{B}_+^3 \
A_m-\widehat{B}_-^6 B_+ A_m-2 A_- \widehat{B}_-^3 \widehat{B}_+^3 B_m+\widehat{B}_-^6 \
A_+ B_m-6 B_- \widehat{B}_-^3 \widehat{A}_+^2 \widehat{B}_+ A_m \widehat{E}_4+6 A_- \
\widehat{B}_-^3 \widehat{A}_+^2 \widehat{B}_+ B_m \widehat{E}_4-4 B_- \widehat{B}_-^3 \
\widehat{A}_+^3 A_m \widehat{E}_6
\nonumber \\
&+4 A_- \widehat{B}_-^3 \widehat{A}_+^3 B_m \widehat{E}_6
\Bigr)
\end{array}$}
    \endgroup 
    \\ \hline
\dynkin[reverse arrows, labels*={1,2}]G2 &
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{17} 3^{14} } \Bigr( -9580220 A_-^3 \widehat{B}_+ A_m^2 E_4^4 \widehat{A}_m A_+^5+10831372 A_- \
B_-^2 \widehat{B}_+ A_m^2 E_4^3 \widehat{A}_m A_+^5+6561 A_-^3 \widehat{B}_+ \
B_m^2 E_4^3 \widehat{A}_m A_+^5-19683 A_-^2 B_- \widehat{B}_+ A_m B_m E_4^3 \
\widehat{A}_m A_+^5+2187 A_- B_-^2 \widehat{B}_+ B_m^2 E_4^2 \widehat{A}_m \
A_+^5+2187 B_-^3 \widehat{B}_+ A_m B_m E_4^2 \widehat{A}_m A_+^5-7776 A_-^3 \
\widehat{B}_+ B_m^2 E_6^2 \widehat{A}_m A_+^5+23328 A_-^2 B_- \widehat{B}_+ A_m \
B_m E_6^2 \widehat{A}_m A_+^5+972 B_-^3 \widehat{B}_+ B_m^2 E_6 \widehat{A}_m \
A_+^5-23443594 A_-^2 B_- \widehat{B}_+ A_m^2 E_4^2 E_6 \widehat{A}_m \
A_+^5
\nonumber \\
&-2534430 B_-^3 \widehat{B}_+ A_m^2 E_4 E_6 \widehat{A}_m A_+^5+5832 A_- \
B_-^2 \widehat{B}_+ A_m B_m E_4 E_6 \widehat{A}_m A_+^5+9580220 A_-^3 \
\widehat{A}_+ A_m^2 E_4^4 \widehat{B}_m A_+^5-10831372 A_- B_-^2 \widehat{A}_+ \
A_m^2 E_4^3 \widehat{B}_m A_+^5-4332693 A_-^3 \widehat{A}_+ B_m^2 E_4^3 \
\widehat{B}_m A_+^5-20039805 A_-^2 B_- \widehat{A}_+ A_m B_m E_4^3 \widehat{B}_m \
A_+^5-2538503 A_- B_-^2 \widehat{A}_+ B_m^2 E_4^2 \widehat{B}_m A_+^5-2153871 \
B_-^3 \widehat{A}_+ A_m B_m E_4^2 \widehat{B}_m A_+^5+7776 A_-^3 \widehat{A}_+ \
B_m^2 E_6^2 \widehat{B}_m A_+^5-23328 A_-^2 B_- \widehat{A}_+ A_m B_m E_6^2 \
\widehat{B}_m A_+^5
\nonumber \\
&+569114 B_-^3 \widehat{A}_+ B_m^2 E_6 \widehat{B}_m \
A_+^5+23443594 A_-^2 B_- \widehat{A}_+ A_m^2 E_4^2 E_6 \widehat{B}_m \
A_+^5+14852808 A_-^3 \widehat{A}_+ A_m B_m E_4^2 E_6 \widehat{B}_m \
A_+^5+2534430 B_-^3 \widehat{A}_+ A_m^2 E_4 E_6 \widehat{B}_m A_+^5+5425100 \
A_-^2 B_- \widehat{A}_+ B_m^2 E_4 E_6 \widehat{B}_m A_+^5+9740736 A_- B_-^2 \
\widehat{A}_+ A_m B_m E_4 E_6 \widehat{B}_m A_+^5+4421216 A_-^2 B_- B_+ \
\widehat{B}_+ A_m^2 E_4^3 \widehat{A}_m A_+^4+6561 A_-^3 B_+ \widehat{B}_+ A_m \
B_m E_4^3 \widehat{A}_m A_+^4+566820 B_-^3 B_+ \widehat{B}_+ A_m^2 E_4^2 \
\widehat{A}_m A_+^4
\nonumber \\
&-4374 A_-^2 B_- B_+ \widehat{B}_+ B_m^2 E_4^2 \widehat{A}_m \
A_+^4+10935 A_- B_-^2 B_+ \widehat{B}_+ A_m B_m E_4^2 \widehat{A}_m \
A_+^4-23328 A_-^2 B_- B_+ \widehat{B}_+ A_m^2 E_6^2 \widehat{A}_m A_+^4-7776 \
A_-^3 B_+ \widehat{B}_+ A_m B_m E_6^2 \widehat{A}_m A_+^4+131220 B_-^3 B_+ \
\widehat{B}_+ B_m^2 E_4 \widehat{A}_m A_+^4+2916 A_- B_-^2 B_+ \widehat{B}_+ \
B_m^2 E_6 \widehat{A}_m A_+^4+49707166 A_-^3 B_+ \widehat{B}_+ A_m^2 E_4^2 \
E_6 \widehat{A}_m A_+^4+3888 B_-^3 B_+ \widehat{B}_+ A_m B_m E_6 \widehat{A}_m \
A_+^4+309202 A_- B_-^2 B_+ \widehat{B}_+ A_m^2 E_4 E_6 \widehat{A}_m \
A_+^4
\nonumber \\
&-5832 A_-^3 B_+ \widehat{B}_+ B_m^2 E_4 E_6 \widehat{A}_m A_+^4+5832 \
A_-^2 B_- B_+ \widehat{B}_+ A_m B_m E_4 E_6 \widehat{A}_m A_+^4+15638272 \
A_-^2 B_- B_+ \widehat{A}_+ A_m^2 E_4^3 \widehat{B}_m A_+^4-6561 A_-^3 B_+ \
\widehat{A}_+ A_m B_m E_4^3 \widehat{B}_m A_+^4+1584864 B_-^3 B_+ \widehat{A}_+ \
A_m^2 E_4^2 \widehat{B}_m A_+^4-1309112 A_-^2 B_- B_+ \widehat{A}_+ B_m^2 \
E_4^2 \widehat{B}_m A_+^4-10935 A_- B_-^2 B_+ \widehat{A}_+ A_m B_m E_4^2 \
\widehat{B}_m A_+^4+23328 A_-^2 B_- B_+ \widehat{A}_+ A_m^2 E_6^2 \widehat{B}_m \
A_+^4+7776 A_-^3 B_+ \widehat{A}_+ A_m B_m E_6^2 \widehat{B}_m A_+^4-149856 \
B_-^3 B_+ \widehat{A}_+ B_m^2 E_4 \widehat{B}_m A_+^4
\nonumber \\
&+548360 A_- B_-^2 B_+ \
\widehat{A}_+ B_m^2 E_6 \widehat{B}_m A_+^4-64559974 A_-^3 B_+ \widehat{A}_+ \
A_m^2 E_4^2 E_6 \widehat{B}_m A_+^4-3888 B_-^3 B_+ \widehat{A}_+ A_m B_m E_6 \
\widehat{B}_m A_+^4-10055770 A_- B_-^2 B_+ \widehat{A}_+ A_m^2 E_4 E_6 \
\widehat{B}_m A_+^4+1078988 A_-^3 B_+ \widehat{A}_+ B_m^2 E_4 E_6 \widehat{B}_m \
A_+^4-5832 A_-^2 B_- B_+ \widehat{A}_+ A_m B_m E_4 E_6 \widehat{B}_m \
A_+^4-41022438 A_-^3 B_+^2 \widehat{B}_+ A_m^2 E_4^3 \widehat{A}_m \
A_+^3-1480438 A_- B_-^2 B_+^2 \widehat{B}_+ A_m^2 E_4^2 \widehat{A}_m \
A_+^3
\nonumber \\
&+116640 A_-^3 B_+^2 \widehat{B}_+ B_m^2 E_4^2 \widehat{A}_m A_+^3+4374 \
A_-^2 B_- B_+^2 \widehat{B}_+ A_m B_m E_4^2 \widehat{A}_m A_+^3+15552 A_-^3 \
B_+^2 \widehat{B}_+ A_m^2 E_6^2 \widehat{A}_m A_+^3-2916 A_- B_-^2 B_+^2 \
\widehat{B}_+ B_m^2 E_4 \widehat{A}_m A_+^3+1458 B_-^3 B_+^2 \widehat{B}_+ A_m \
B_m E_4 \widehat{A}_m A_+^3-107198 B_-^3 B_+^2 \widehat{B}_+ A_m^2 E_6 \
\widehat{A}_m A_+^3+43740 A_-^2 B_- B_+^2 \widehat{B}_+ B_m^2 E_6 \widehat{A}_m \
A_+^3+5832 A_- B_-^2 B_+^2 \widehat{B}_+ A_m B_m E_6 \widehat{A}_m \
A_+^3-2151656 A_-^2 B_- B_+^2 \widehat{B}_+ A_m^2 E_4 E_6 \widehat{A}_m \
A_+^3
\nonumber \\
&+45348570 A_-^3 B_+^2 \widehat{A}_+ A_m^2 E_4^3 \widehat{B}_m \
A_+^3+4016754 A_- B_-^2 B_+^2 \widehat{A}_+ A_m^2 E_4^2 \widehat{B}_m \
A_+^3+187996 A_-^3 B_+^2 \widehat{A}_+ B_m^2 E_4^2 \widehat{B}_m A_+^3-4374 \
A_-^2 B_- B_+^2 \widehat{A}_+ A_m B_m E_4^2 \widehat{B}_m A_+^3-15552 A_-^3 \
B_+^2 \widehat{A}_+ A_m^2 E_6^2 \widehat{B}_m A_+^3-48638 A_- B_-^2 B_+^2 \
\widehat{A}_+ B_m^2 E_4 \widehat{B}_m A_+^3-1458 B_-^3 B_+^2 \widehat{A}_+ A_m \
B_m E_4 \widehat{B}_m A_+^3-462888 B_-^3 B_+^2 \widehat{A}_+ A_m^2 E_6 \
\widehat{B}_m A_+^3+127532 A_-^2 B_- B_+^2 \widehat{A}_+ B_m^2 E_6 \widehat{B}_m \
A_+^3
\nonumber \\
&-5832 A_- B_-^2 B_+^2 \widehat{A}_+ A_m B_m E_6 \widehat{B}_m \
A_+^3-3273444 A_-^2 B_- B_+^2 \widehat{A}_+ A_m^2 E_4 E_6 \widehat{B}_m \
A_+^3-486 B_-^3 B_+^3 \widehat{B}_+ B_m^2 \widehat{A}_m A_+^2+1269946 A_-^2 \
B_- B_+^3 \widehat{B}_+ A_m^2 E_4^2 \widehat{A}_m A_+^2+4374 A_-^3 B_+^3 \
\widehat{B}_+ A_m B_m E_4^2 \widehat{A}_m A_+^2+86160 B_-^3 B_+^3 \widehat{B}_+ \
A_m^2 E_4 \widehat{A}_m A_+^2-4374 A_-^2 B_- B_+^3 \widehat{B}_+ B_m^2 E_4 \
\widehat{A}_m A_+^2+1458 A_- B_-^2 B_+^3 \widehat{B}_+ A_m B_m E_4 \widehat{A}_m \
A_+^2+364976 A_- B_-^2 B_+^3 \widehat{B}_+ A_m^2 E_6 \widehat{A}_m A_+^2-4860 \
A_-^3 B_+^3 \widehat{B}_+ B_m^2 E_6 \widehat{A}_m A_+^2
\nonumber \\
&+5832 A_-^2 B_- B_+^3 \
\widehat{B}_+ A_m B_m E_6 \widehat{A}_m A_+^2+16676780 A_-^3 B_+^3 \widehat{B}_+ \
A_m^2 E_4 E_6 \widehat{A}_m A_+^2+338 B_-^3 B_+^3 \widehat{A}_+ B_m^2 \
\widehat{B}_m A_+^2+43540 A_-^2 B_- B_+^3 \widehat{A}_+ A_m^2 E_4^2 \widehat{B}_m \
A_+^2-4374 A_-^3 B_+^3 \widehat{A}_+ A_m B_m E_4^2 \widehat{B}_m A_+^2-67524 \
B_-^3 B_+^3 \widehat{A}_+ A_m^2 E_4 \widehat{B}_m A_+^2+4374 A_-^2 B_- B_+^3 \
\widehat{A}_+ B_m^2 E_4 \widehat{B}_m A_+^2-1458 A_- B_-^2 B_+^3 \widehat{A}_+ \
A_m B_m E_4 \widehat{B}_m A_+^2-916252 A_- B_-^2 B_+^3 \widehat{A}_+ A_m^2 \
E_6 \widehat{B}_m A_+^2
\nonumber \\
&-266062 A_-^3 B_+^3 \widehat{A}_+ B_m^2 E_6 \widehat{B}_m \
A_+^2-5832 A_-^2 B_- B_+^3 \widehat{A}_+ A_m B_m E_6 \widehat{B}_m \
A_+^2-17749936 A_-^3 B_+^3 \widehat{A}_+ A_m^2 E_4 E_6 \widehat{B}_m \
A_+^2+729 A_- B_-^2 B_+^4 \widehat{B}_+ B_m^2 \widehat{A}_m A_+-3698028 A_-^3 \
B_+^4 \widehat{B}_+ A_m^2 E_4^2 \widehat{A}_m A_++243 B_-^3 B_+^4 \widehat{B}_+ \
A_m B_m \widehat{A}_m A_+-133668 A_- B_-^2 B_+^4 \widehat{B}_+ A_m^2 E_4 \
\widehat{A}_m A_+-729 A_-^3 B_+^4 \widehat{B}_+ B_m^2 E_4 \widehat{A}_m A_++3645 \
A_-^2 B_- B_+^4 \widehat{B}_+ A_m B_m E_4 \widehat{A}_m A_++1116 A_-^2 B_- \
B_+^4 \widehat{B}_+ A_m^2 E_6 \widehat{A}_m A_+
\nonumber \\
&+3888 A_-^3 B_+^4 \widehat{B}_+ \
A_m B_m E_6 \widehat{A}_m A_++3393392 A_-^3 B_+^4 \widehat{A}_+ A_m^2 E_4^2 \
\widehat{B}_m A_+-243 B_-^3 B_+^4 \widehat{A}_+ A_m B_m \widehat{B}_m A_++185222 \
A_- B_-^2 B_+^4 \widehat{A}_+ A_m^2 E_4 \widehat{B}_m A_++93312 A_-^3 B_+^4 \
\widehat{A}_+ B_m^2 E_4 \widehat{B}_m A_+-3645 A_-^2 B_- B_+^4 \widehat{A}_+ A_m \
B_m E_4 \widehat{B}_m A_+-172388 A_-^2 B_- B_+^4 \widehat{A}_+ A_m^2 E_6 \
\widehat{B}_m A_+-3888 A_-^3 B_+^4 \widehat{A}_+ A_m B_m E_6 \widehat{B}_m \
A_++391 B_-^3 B_+^5 \widehat{B}_+ A_m^2 \widehat{A}_m-729 A_- B_-^2 B_+^5 \
\widehat{B}_+ A_m B_m \widehat{A}_m
\nonumber \\
&+729 A_-^2 B_- B_+^5 \widehat{B}_+ A_m^2 E_4 \
\widehat{A}_m+729 A_-^3 B_+^5 \widehat{B}_+ A_m B_m E_4 \widehat{A}_m+271894 \
A_-^3 B_+^5 \widehat{B}_+ A_m^2 E_6 \widehat{A}_m-243 B_-^3 B_+^5 \widehat{A}_+ \
A_m^2 \widehat{B}_m-729 A_-^2 B_- B_+^5 \widehat{A}_+ A_m^2 E_4 \
\widehat{B}_m-93312 A_-^3 B_+^5 \widehat{A}_+ A_m B_m E_4 \widehat{B}_m-972 A_-^3 \
B_+^5 \widehat{A}_+ A_m^2 E_6 \widehat{B}_m
\Bigr)
\end{array}$}
    \endgroup 
\\ \hline
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\dynkin[labels*={1,1,1}]B3 &
\(
{1\over 2^6 3^3}(A_m B_- - A_- B_m)^2(\widehat{A}_+ \widehat{B}_m -\widehat{A}_m \widehat{A}_+)
\)
\\ \hline
\dynkin[labels*={2,1,1}]B3 & 
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{19} 3^{10}}(A_m B_+ - A_+ B_m)(A_m B_- - A_- B_m)
(\widehat{A}_m \widehat{B}_+ -\widehat{A}_+ \widehat{B}_m)\times \Bigr(
81 A_-^2 A_+^4 B_- E_4^3 A_m-27 A_-^3 A_+^4 E_4^3 B_m-9 A_+^4
   B_-^3 E_4^2 A_m-9 A_- A_+^4 B_-^2 E_4^2 B_m-96 A_-^2 A_+^4
   B_- E_6^2 A_m+32 A_-^3 A_+^4 E_6^2 B_m+4 A_+^4 B_-^3 E_6
   B_m
   \nonumber \\
   &+24 A_- A_+^4 B_-^2 E_4 E_6 A_m-54 A_-^3 A_+^3 B_+
   E_4^3 A_m-54 A_- A_+^3 B_-^2 B_+ E_4^2 A_m+18 A_-^2 A_+^3
   B_- B_+ E_4^2 B_m+64 A_-^3 A_+^3 B_+ E_6^2 A_m-6 A_+^3
   B_-^3 B_+ E_4 B_m+20 A_+^3 B_-^3 B_+ E_6 A_m+12 A_- A_+^3
   B_-^2 B_+ E_6 B_m+24 A_-^2 A_+^3 B_- B_+ E_4 E_6 A_m-24
   A_-^3 A_+^3 B_+ E_4 E_6 B_m
   \nonumber \\
   &+36 A_-^3 A_+^2 B_+^2 E_4^2
   B_m-12 A_+^2 B_-^3 B_+^2 E_4 A_m+36 A_- A_+^2 B_-^2 B_+^2
   E_6 A_m-36 A_-^2 A_+^2 B_- B_+^2 E_6 B_m-24 A_-^3 A_+^2
   B_+^2 E_4 E_6 A_m+18 A_-^3 A_+ B_+^3 E_4^2 A_m-6 A_- A_+
   B_-^2 B_+^3 E_4 A_m+18 A_-^2 A_+ B_- B_+^3 E_4 B_m-12
   A_-^2 A_+ B_- B_+^3 E_6 A_m
   \nonumber \\
   &-20 A_-^3 A_+ B_+^3 E_6 B_m+3
   A_-^2 B_- B_+^4 E_4 A_m+3 A_-^3 B_+^4 E_4 B_m-4 A_-^3
   B_+^4 E_6 A_m+2 A_+ B_-^3 B_+^3 B_m+B_-^3 B_+^4 A_m-3 A_-
   B_-^2 B_+^4 B_m
\Bigr)
\end{array}$}
    \endgroup 
    \\ \hline
\dynkin[labels*={1,2,1}]B3 & 
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{19} 3^{10}}(A_m B_+ - A_+ B_m)(A_m B_- - A_- B_m)
(\widehat{A}_m \widehat{B}_+ -\widehat{A}_+ \widehat{B}_m)\times \Bigr( 
-81 A_+^2 A_-^4 B_+ E_4^3 A_m-27 A_+^3 A_-^4 E_4^3 B_m+9
   A_-^4 B_+^3 E_4^2 A_m+27 A_+ A_-^4 B_+^2 E_4^2 B_m+96
   A_+^2 A_-^4 B_+ E_6^2 A_m+32 A_+^3 A_-^4 E_6^2 B_m-8 A_-^4
   B_+^3 E_6 B_m
   \nonumber \\
   &-24 A_+ A_-^4 B_+^2 E_4 E_6 A_m-24 A_+^2
   A_-^4 B_+ E_4 E_6 B_m+108 A_+^3 A_-^3 B_- E_4^3 A_m+36 A_+
   A_-^3 B_- B_+^2 E_4^2 A_m+36 A_+^2 A_-^3 B_- B_+ E_4^2
   B_m-128 A_+^3 A_-^3 B_- E_6^2 A_m+12 A_-^3 B_- B_+^3 E_4
   B_m-16 A_-^3 B_- B_+^3 E_6 A_m-48 A_+ A_-^3 B_- B_+^2 E_6
   B_m
   \nonumber \\
   &-54 A_+^2 A_-^2 B_-^2 B_+ E_4^2 A_m-18 A_+^3 A_-^2
   B_-^2 E_4^2 B_m+6 A_-^2 B_-^2 B_+^3 E_4 A_m+18 A_+ A_-^2
   B_-^2 B_+^2 E_4 B_m+48 A_+^3 A_-^2 B_-^2 E_4 E_6 A_m-36
   A_+^3 A_- B_-^3 E_4^2 A_m-12 A_+ A_- B_-^3 B_+^2 E_4
   A_m
   \nonumber \\
   &-12 A_+^2 A_- B_-^3 B_+ E_4 B_m+48 A_+^2 A_- B_-^3 B_+
   E_6 A_m+16 A_+^3 A_- B_-^3 E_6 B_m-9 A_+^2 B_-^4 B_+ E_4
   A_m-3 A_+^3 B_-^4 E_4 B_m+8 A_+^3 B_-^4 E_6 A_m-4 A_-
   B_-^3 B_+^3 B_m+B_-^4 B_+^3 A_m+3 A_+ B_-^4 B_+^2 B_m
\Bigr)
\end{array}$}
    \endgroup 
\\ \hline
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\dynkin[labels*={1,1,1}]C3 & 
\(
{1\over 2^6 3^3}(A_- B_m -A_m B_-)
(\widehat{A}_- \widehat{B}_m - \widehat{A}_m \widehat{B}_-)(\widehat{A}_+ \widehat{B}_m -\widehat{A}_m \widehat{B}_+)
\)
\\ \hline
\dynkin[labels*={1,1,2}]C3 & 
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
& {1\over 2^{19}3^{10}}(A_m B_+ - A_+ B_m)
(\widehat{A}_m \widehat{B}_+ -\widehat{A}_+ \widehat{B}_m)(\widehat{A}_m \widehat{B}_- -\widehat{A}_- \widehat{B}_m)
\Bigr(81 A_-^2 A_+^4 B_- E_4^3 A_m-27 A_-^3 A_+^4 E_4^3 B_m-9 A_+^4
   B_-^3 E_4^2 A_m-9 A_- A_+^4 B_-^2 E_4^2 B_m-96 A_-^2 A_+^4
   B_- E_6^2 A_m+32 A_-^3 A_+^4 E_6^2 B_m+4 A_+^4 B_-^3 E_6
   B_m+24 A_- A_+^4 B_-^2 E_4 E_6 A_m
   \nonumber \\
   &-54 A_-^3 A_+^3 B_+
   E_4^3 A_m-54 A_- A_+^3 B_-^2 B_+ E_4^2 A_m+18 A_-^2 A_+^3
   B_- B_+ E_4^2 B_m+64 A_-^3 A_+^3 B_+ E_6^2 A_m-6 A_+^3
   B_-^3 B_+ E_4 B_m+20 A_+^3 B_-^3 B_+ E_6 A_m+12 A_- A_+^3
   B_-^2 B_+ E_6 B_m+24 A_-^2 A_+^3 B_- B_+ E_4 E_6 A_m-24
   A_-^3 A_+^3 B_+ E_4 E_6 B_m
   \nonumber \\
   &+36 A_-^3 A_+^2 B_+^2 E_4^2
   B_m-12 A_+^2 B_-^3 B_+^2 E_4 A_m+36 A_- A_+^2 B_-^2 B_+^2
   E_6 A_m-36 A_-^2 A_+^2 B_- B_+^2 E_6 B_m-24 A_-^3 A_+^2
   B_+^2 E_4 E_6 A_m+18 A_-^3 A_+ B_+^3 E_4^2 A_m-6 A_- A_+
   B_-^2 B_+^3 E_4 A_m+18 A_-^2 A_+ B_- B_+^3 E_4 B_m-12
   A_-^2 A_+ B_- B_+^3 E_6 A_m
   \nonumber \\
   &-20 A_-^3 A_+ B_+^3 E_6 B_m+3
   A_-^2 B_- B_+^4 E_4 A_m+3 A_-^3 B_+^4 E_4 B_m-4 A_-^3
   B_+^4 E_6 A_m+2 A_+ B_-^3 B_+^3 B_m+B_-^3 B_+^4 A_m-3 A_-
   B_-^2 B_+^4 B_m
   \Bigr)
\end{array}$}
    \endgroup 
\\ \hline
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\dynkin[labels*={1,1,1,1}]F4 & 
\({1\over 2^8 3^4}
(\widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m)
(\widehat{A}_m \widehat{B}_-  - \widehat{A}_- \widehat{B}_m)
(A_m B_- -A_- B_m)^2\)
\\ \hline
\dynkin[labels*={2,1,1,1}]F4 &
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{21} 3^{11}}
(A_m B_- -A_- B_m)(A_m B_+ -A_+ B_m)
(\widehat{A}_m \widehat{B}_- -\widehat{A}_- \widehat{B}_m)(\widehat{A}_m \widehat{B}_+ -\widehat{A}_+ \widehat{B}_m)
\times \Bigr(
81 A_-^2 A_+^4 B_- E_4^3 A_m-27 A_-^3 A_+^4 E_4^3 B_m-9 A_+^4
   B_-^3 E_4^2 A_m-9 A_- A_+^4 B_-^2 E_4^2 B_m
   \nonumber \\
   &-96 A_-^2 A_+^4
   B_- E_6^2 A_m+32 A_-^3 A_+^4 E_6^2 B_m-4 A_+^4 B_-^3 E_6
   B_m-24 A_- A_+^4 B_-^2 E_4 E_6 A_m-54 A_-^3 A_+^3 B_+
   E_4^3 A_m-54 A_- A_+^3 B_-^2 B_+ E_4^2 A_m+18 A_-^2 A_+^3
   B_- B_+ E_4^2 B_m+64 A_-^3 A_+^3 B_+ E_6^2 A_m
   \nonumber \\
   &-6 A_+^3
   B_-^3 B_+ E_4 B_m-20 A_+^3 B_-^3 B_+ E_6 A_m-12 A_- A_+^3
   B_-^2 B_+ E_6 B_m-24 A_-^2 A_+^3 B_- B_+ E_4 E_6 A_m+24
   A_-^3 A_+^3 B_+ E_4 E_6 B_m+36 A_-^3 A_+^2 B_+^2 E_4^2
   B_m-12 A_+^2 B_-^3 B_+^2 E_4 A_m-36 A_- A_+^2 B_-^2 B_+^2
   E_6 A_m+36 A_-^2 A_+^2 B_- B_+^2 E_6 B_m
   \nonumber \\
  & +24 A_-^3 A_+^2
   B_+^2 E_4 E_6 A_m+18 A_-^3 A_+ B_+^3 E_4^2 A_m-6 A_- A_+
   B_-^2 B_+^3 E_4 A_m+18 A_-^2 A_+ B_- B_+^3 E_4 B_m+12
   A_-^2 A_+ B_- B_+^3 E_6 A_m+20 A_-^3 A_+ B_+^3 E_6 B_m+3
   A_-^2 B_- B_+^4 E_4 A_m+3 A_-^3 B_+^4 E_4 B_m
   \nonumber \\
   &+4 A_-^3
   B_+^4 E_6 A_m+2 A_+ B_-^3 B_+^3 B_m+B_-^3 B_+^4 A_m-3 A_-
   B_-^2 B_+^4 B_m
   \Bigr)
\end{array}$}
    \endgroup 
\\ \hline
\dynkin[labels*={1,2,1,1}]F4 & 
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{21} 3^{11}}
(A_m B_- -A_- B_m)(A_m B_+ -A_+ B_m)
(\widehat{A}_m \widehat{B}_- -\widehat{A}_- \widehat{B}_m)(\widehat{A}_m \widehat{B}_+ -\widehat{A}_+ \widehat{B}_m)
\times \Bigr(-81 A_+^2 A_-^4 B_+ E_4^3 A_m-27 A_+^3 A_-^4 E_4^3 B_m+9
   A_-^4 B_+^3 E_4^2 A_m+27 A_+ A_-^4 B_+^2 E_4^2 B_m
   \nonumber \\
   &+96
   A_+^2 A_-^4 B_+ E_6^2 A_m+32 A_+^3 A_-^4 E_6^2 B_m+8 A_-^4
   B_+^3 E_6 B_m+24 A_+ A_-^4 B_+^2 E_4 E_6 A_m+24 A_+^2
   A_-^4 B_+ E_4 E_6 B_m+108 A_+^3 A_-^3 B_- E_4^3 A_m+36 A_+
   A_-^3 B_- B_+^2 E_4^2 A_m+36 A_+^2 A_-^3 B_- B_+ E_4^2
   B_m-128 A_+^3 A_-^3 B_- E_6^2 A_m
   \nonumber \\
   &+12 A_-^3 B_- B_+^3 E_4
   B_m+16 A_-^3 B_- B_+^3 E_6 A_m+48 A_+ A_-^3 B_- B_+^2 E_6
   B_m-54 A_+^2 A_-^2 B_-^2 B_+ E_4^2 A_m-18 A_+^3 A_-^2
   B_-^2 E_4^2 B_m+6 A_-^2 B_-^2 B_+^3 E_4 A_m+18 A_+ A_-^2
   B_-^2 B_+^2 E_4 B_m-48 A_+^3 A_-^2 B_-^2 E_4 E_6 A_m-36
   A_+^3 A_- B_-^3 E_4^2 A_m
   \nonumber \\
   &-12 A_+ A_- B_-^3 B_+^2 E_4
   A_m-12 A_+^2 A_- B_-^3 B_+ E_4 B_m-48 A_+^2 A_- B_-^3 B_+
   E_6 A_m-16 A_+^3 A_- B_-^3 E_6 B_m-9 A_+^2 B_-^4 B_+ E_4
   A_m-3 A_+^3 B_-^4 E_4 B_m-8 A_+^3 B_-^4 E_6 A_m-4 A_-
   B_-^3 B_+^3 B_m+B_-^4 B_+^3 A_m+3 A_+ B_-^4 B_+^2 B_m
   \Bigr)
\end{array}$}
    \endgroup 
\\ \hline 
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline 
\dynkin[labels*={1}]A1 & \(\frac{1}{2^8 3^2} ( \widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m)
(\widehat{A}_m \widehat{B}_- - \widehat{A}_- \widehat{B}_m)
(E_2^{(2)}-E_2^{(4)}) \)\\ \hline
\dynkin[labels*={1,0}]C2 & \({1\over 12}(A_m B_+ - A_+ B_m) \)\\ \hline
\dynkin[labels*={0,1}]C2 &  \({\frac{1}{2^8 3^2}}( \widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m)
(\widehat{A}_m \widehat{B}_- - \widehat{A}_- \widehat{B}_m)
(E_2^{(2)}-E_2^{(4)}) \) \\ \hline
\dynkin[labels*={1,1}]C2 & \({\frac{1}{2^{10} 3^3}}(A_m B_- - A_- B_m)( \widehat{A}_m \widehat{B}_+ - \widehat{A}_+ \widehat{B}_m)
(\widehat{A}_m \widehat{B}_- - \widehat{A}_- \widehat{B}_m)
(E_2^{(2)}-E_2^{(4)}) \)\\  \hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{}\\
\hline  
\(\mathfrak{n}\) & \(\mathcal{I}(\tau,\ep_1,\ep_2)\) \\ \hline\hline 
\dynkin[labels*={2}]A1&
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{63} 3^{16}}
\Bigr(E_{2,2}-E_{2,4}\Bigr)^2\Bigr(8 E_{2,2}^3 \widehat{A}_- \widehat{A}_+^2 \widehat{B}_-+8 E_{2,2}^3 \widehat{A}_-^2 \widehat{A}_+ \widehat{B}_++16 E_{2,2}^2 \widehat{A}_+^2 \widehat{B}_-^2+16 E_{2,2}^2 \widehat{A}_-^2 \widehat{B}_+^2+64 E_{2,2}^2 \widehat{A}_- \widehat{A}_+ \widehat{B}_- \widehat{B}_++128 E_{2,2} \widehat{A}_- \widehat{B}_- \widehat{B}_+^2+128 E_{2,2} \widehat{A}_+ \widehat{B}_-^2 \widehat{B}_++E_{2,2}^4 \widehat{A}_-^2 \widehat{A}_+^2+256 \widehat{B}_-^2 \widehat{B}_+^2\nonumber \\
&+1224 E_{2,4} E_{2,2}^2 \widehat{A}_- \widehat{A}_+^2 \widehat{B}_-+1224 E_{2,4} E_{2,2}^2 \widehat{A}_-^2 \widehat{A}_+ \widehat{B}_++96 E_{2,4} E_{2,2} \widehat{A}_+^2 \widehat{B}_-^2+96 E_{2,4} E_{2,2} \widehat{A}_-^2 \widehat{B}_+^2-1920 E_{2,4} E_{2,2} \widehat{A}_- \widehat{A}_+ \widehat{B}_- \widehat{B}_++144 E_{2,4}^2 \widehat{A}_+^2 \widehat{B}_-^2+384 E_{2,4} \widehat{A}_- \widehat{B}_- \widehat{B}_+^2+384 E_{2,4} \widehat{A}_+ \widehat{B}_-^2 \widehat{B}_+-564 E_{2,4} E_{2,2}^3 \widehat{A}_-^2 \widehat{A}_+^2\nonumber \\
&+3672 E_{2,4}^3 \widehat{A}_- \widehat{A}_+^2 \widehat{B}_-+3672 E_{2,4}^3 \widehat{A}_-^2 \widehat{A}_+ \widehat{B}_++144 E_{2,4}^2 \widehat{A}_-^2 \widehat{B}_+^2+2880 E_{2,4}^2 \widehat{A}_- \widehat{A}_+ \widehat{B}_- \widehat{B}_+-4392 E_{2,2} E_{2,4}^2 \widehat{A}_- \widehat{A}_+^2 \widehat{B}_--4392 E_{2,2} E_{2,4}^2 \widehat{A}_-^2 \widehat{A}_+ \widehat{B}_++5265 E_{2,4}^4 \widehat{A}_-^2 \widehat{A}_+^2-8532 E_{2,2} E_{2,4}^3 \widehat{A}_-^2 \widehat{A}_+^2+4086 E_{2,2}^2 E_{2,4}^2 \widehat{A}_-^2 \widehat{A}_+^2\Bigr)  \nonumber \\
&\Bigr(152 E_{2,2}^3 \widehat{A}_- \widehat{A}_+^2 \widehat{B}_-+152 E_{2,2}^3 \widehat{A}_-^2 \widehat{A}_+ \widehat{B}_++400 E_{2,2}^2 \widehat{A}_+^2 \widehat{B}_-^2+400 E_{2,2}^2 \widehat{A}_-^2 \widehat{B}_+^2-704 E_{2,2}^2 \widehat{A}_- \widehat{A}_+ \widehat{B}_- \widehat{B}_+-640 E_{2,2} \widehat{A}_- \widehat{B}_- \widehat{B}_+^2-640 E_{2,2} \widehat{A}_+ \widehat{B}_-^2 \widehat{B}_++49 E_{2,2}^4 \widehat{A}_-^2 \widehat{A}_+^2+256 \widehat{B}_-^2 \widehat{B}_+^2-1512 E_{2,4} E_{2,2}^2 \widehat{A}_- \widehat{A}_+^2 \widehat{B}_-\nonumber \\
&-1512 E_{2,4} E_{2,2}^2 \widehat{A}_-^2 \widehat{A}_+ \widehat{B}_+-1440 E_{2,4} E_{2,2} \widehat{A}_+^2 \widehat{B}_-^2-1440 E_{2,4} E_{2,2} \widehat{A}_-^2 \widehat{B}_+^2+1152 E_{2,4} E_{2,2} \widehat{A}_- \widehat{A}_+ \widehat{B}_- \widehat{B}_++1296 E_{2,4}^2 \widehat{A}_+^2 \widehat{B}_-^2+1152 E_{2,4} \widehat{A}_- \widehat{B}_- \widehat{B}_+^2+1152 E_{2,4} \widehat{A}_+ \widehat{B}_-^2 \widehat{B}_++684 E_{2,4} E_{2,2}^3 \widehat{A}_-^2 \widehat{A}_+^2\nonumber \\
&-1080 E_{2,4}^3 \widehat{A}_- \widehat{A}_+^2 \widehat{B}_--1080 E_{2,4}^3 \widehat{A}_-^2 \widehat{A}_+ \widehat{B}_++1296 E_{2,4}^2 \widehat{A}_-^2 \widehat{B}_+^2+576 E_{2,4}^2 \widehat{A}_- \widehat{A}_+ \widehat{B}_- \widehat{B}_++2952 E_{2,2} E_{2,4}^2 \widehat{A}_- \widehat{A}_+^2 \widehat{B}_-+2952 E_{2,2} E_{2,4}^2 \widehat{A}_-^2 \widehat{A}_+ \widehat{B}_+-3807 E_{2,4}^4 \widehat{A}_-^2 \widehat{A}_+^2+7884 E_{2,2} E_{2,4}^3 \widehat{A}_-^2 \widehat{A}_+^2-4554 E_{2,2}^2 E_{2,4}^2 \widehat{A}_-^2 \widehat{A}_+^2\Bigr)  \nonumber \\
&\Bigr(16 E_{2,2}^3 \widehat{A}_+^3 \widehat{B}_+-1872 E_{2,2}^2 E_{2,4} \widehat{A}_+^3 \widehat{B}_++96 E_{2,2}^2 \widehat{A}_+^2 \widehat{B}_+^2+2880 E_{2,2} E_{2,4} \widehat{A}_+^2 \widehat{B}_+^2+256 E_{2,2} \widehat{A}_+ \widehat{B}_+^3-768 E_{2,4} \widehat{A}_+ \widehat{B}_+^3+E_{2,2}^4 \widehat{A}_+^4+636 E_{2,2}^3 E_{2,4} \widehat{A}_+^4+256 \widehat{B}_+^4-10800 E_{2,4}^3 \widehat{A}_+^3 \widehat{B}_++9072 E_{2,2} E_{2,4}^2 \widehat{A}_+^3 \widehat{B}_+\nonumber \\
&-6048 E_{2,4}^2 \widehat{A}_+^2 \widehat{B}_+^2-6399 E_{2,4}^4 \widehat{A}_+^4+8316 E_{2,2} E_{2,4}^3 \widehat{A}_+^4-3834 E_{2,2}^2 E_{2,4}^2 \widehat{A}_+^4\Bigr)
\end{array}$}
    \endgroup 
\\ \hline
\end{tabular}
\begin{tabular}{|c|cccccc|}\hline
         $\{(1,2),2,2\}$&$2j_+=$0&1&2&3&4&5  \\\hline
         $2j_-=$0&&16&&15&&1\\
         1&6&&18&&8&\\
         2&&3&&6&&2\\
         3&0&&0&&1&\\
         \hline
    \end{tabular}

     \begin{tabular}{|c|ccccc|}\hline
         $\{(1,2),2,3\}$&$2j_+=$0&1&2&3&4  \\\hline
         $2j_-=$0&3&&7&&2\\
         1&&4&&5&\\
         2&0&&1&&1\\
         \hline
    \end{tabular}    

     \begin{center}
\begin{tabular}{|c|cccccccc|}\hline
         $\{(1,2),3,2\}$&$2j_+=$0&1&2&3&4&5&6&7  \\\hline
         $2j_-=$0&&97&&98&&17&&0\\
         1&52&&129&&73&&7&\\
         2&&47&&72&&31&&1\\
         3&3&&15&&25&&8&\\
         4&&0&&3&&6&&2\\
         5&0&&0&&0&&1&\\
         \hline
    \end{tabular}  
    
     \begin{tabular}{|c|ccccccc|}\hline
         $\{(1,2),3,3\}$&$2j_+=$0&1&2&3&4&5&6  \\\hline
         $2j_-=$0&19&&50&&19&&0\\
         1&&39&&44&&9&\\
         2&7&&22&&19&&2\\
         3&&1&&6&&5&\\
         4&0&&0&&1&&1\\
         \hline
    \end{tabular}
    \end{center}
     \begin{tabular}{|c|cccccccccc|}\hline
         $\{(1,2),4,2\}$&$2j_+=$0&1&2&3&4&5&6&7&8&9  \\\hline
         $2j_-=$0&&486&&510&&141&&7&&0\\
         1&206&&719&&467&&81&&1&\\
         2&&343&&490&&245&&28&&0\\
         3&54&&179&&229&&96&&7&\\
         4&&18&&62&&82&&28&&1\\
         5&0&&3&&15&&25&&8&\\
         6&&0&&0&&3&&6&&2\\
         7&0&&0&&0&&0&&1&\\
         \hline
    \end{tabular}
    
     \begin{tabular}{|c|ccccccccc|}\hline
         $\{(1,2),4,3\}$&$2j_+=$0&1&2&3&4&5&6&7&8  \\\hline
         $2j_-=$0&118&&261&&131&&11&&0\\
         1&&243&&283&&86&&3&\\
         2&65&&183&&155&&34&&0\\
         3&&36&&80&&62&&9&\\
         4&1&&9&&25&&19&&2\\
         5&&0&&1&&6&&5&\\
         4&0&&0&&0&&1&&1\\
         \hline
    \end{tabular}
\begin{tabular}{|c|ccc|}\hline
         $\{(1,1,1,1),4,5\}$&$2j_+=$0&1&2  \\\hline
         $2j_-=$0&46&&16\\
         1&&35&\\
         2&8&&3\\
         \hline
    \end{tabular}
    
\begin{tabular}{|c|cc|}\hline
         $\{(1,1,1,1),4,6\}$&$2j_+=$0&1  \\\hline
         $2j_-=$0&&7\\
         1&5&\\
         \hline
    \end{tabular}    

     \begin{center}
     \begin{tabular}{|c|cccc|}\hline
         $\{(1,1,1,1),5,5\}$&$2j_+=$0&1&2&3  \\\hline
         $2j_-=$0&236&&130&\\
         1&&256&&32\\
         2&86&&64&\\
         1&&16&&4\\
         \hline
    \end{tabular}
    
     \begin{tabular}{|c|ccc|}\hline
         $\{(1,1,1,1),5,6\}$&$2j_+=$0&1&2  \\\hline
         $2j_-=$0&&46&\\
         1&38&&14\\
         2&&10&\\
         \hline
    \end{tabular}
    \end{center}
     \begin{tabular}{|c|ccccc|}\hline
         $\{(1,1,1,1),6,5\}$&$2j_+=$0&1&2&3&4  \\\hline
         $2j_-=$0&1172&&866&&37\\
         1&&1572&&365&\\
         2&634&&595&&48\\
         3&&219&&93&\\
         4&11&&24&&5\\
         \hline
    \end{tabular}
    
     \begin{tabular}{|c|cccc|}\hline
         $\{(1,1,1,1),6,6\}$&$2j_+=$0&1&2&3  \\\hline
         $2j_-=$0&&310&&34\\
         1&267&&167&\\
         2&&128&&21\\
         3&13&&15&\\
         \hline
    \end{tabular}
